Towards Additively Manufactured Metamaterials with Powder Inclusions for Controllable Dissipation: The Critical Influence of Packing Density

Particle dampers represent a simple yet effective means to reduce unwanted oscillations when attached to structural components. Powder bed fusion additive manufacturing of metals allows to integrate particle inclusions of arbitrary shape, size and spatial distribution directly into bulk material, giving rise to novel metamaterials with controllable dissipation without the need for additional external damping devices. At present, however, it is not well understood how the degree of dissipation is influenced by the properties of the enclosed powder packing. In the present work, a two-way coupled discrete element - finite element model is proposed allowing for the first time to consistently describe the interaction between oscillating deformable structures and enclosed powder packings. As fundamental test case, the free oscillations of a hollow cantilever beam filled with various powder packings differing in packing density, particle size, and surface properties are considered to systematically study these factors of influence. Critically, it is found that the damping characteristics strongly depend on the packing density of the enclosed powder and that an optimal packing density exists at which the dissipation is maximized. Moreover, it is found that the influence of (absolute) particle size on dissipation is rather small. First-order analytical models for different deformation modes of such powder cavities are derived to shed light on this observation.

==> figures/analytical_model_bending.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\begin{document}
    \begin{tikzpicture}[scale=1, every node/.style={scale=1}]
        \def\gap{0.03}
        \def\radius{0.5}
        \def\nx{3}
        \def\ny{5}
        \pgfmathsetmacro\l{2*\radius*\ny-\gap*(\ny-1)} % rectangle height
        \pgfmathsetmacro\b{2*\radius*\nx-\gap*(\nx-1)}
        % Box for figure size
        \node[draw, draw opacity=0, rectangle, minimum width=3.2cm, minimum height=9.2cm] at (0,-1.5) {};
        % bending deformation
        \begin{scope}%[shift={(13,2.5)}]
            \def\ymax{0.25}
            \coordinate (bottomleft) at ($ (-0.5*\b, -0.5*\l-\ymax) $);
            \coordinate (topleft) at ($ (-0.5*\b, +0.5*\l+\ymax) $);
            \coordinate (topright) at ($ (0.5*\b, 0.5*\l-\ymax) $);
            \coordinate (bottomright) at ($ (0.5*\b, -0.5*\l+\ymax) $);
            \draw[ultra thick] (bottomleft) -- (topleft) -- node[midway](boxtop) {} (topright) node (topright_deformed) {} -- (bottomright) -- cycle;
            \foreach \i in {-1.0, 0.0, 1.0}
                \foreach \j in {-2.0,-1.0,0.0,1.0,2.0}
                {
                    \pgfmathsetmacro\x{0+(2*\radius-\gap)*\i}
                    \pgfmathsetmacro\y{0+(2*\radius-\gap)*\j}
                    \draw[ultra thick] (\x, \y -\ymax*4/\b/\l*\x*\y) circle (\radius);
                }
            % Coordinate system
            \draw[->, thin, gray] (0,0) -- ++(1,0) node[very near end, above] {$x$};
            \draw[->, thin, gray] (0,0) -- ++(0,1) node[very near end, left] {$y$};
            % Dimensioning
            \draw[loosely dashed, thin, gray](boxtop) -- ++(0:0.5*\b) node (topright_undeformed) {};
            \draw[thin, gray] ($ (boxtop)+(0.5*\b,0) $) arc[start angle=0, end angle=-10, radius=0.5*\b] node[midway, left] (angle) {};
            \draw[thin, gray, shorten >=-0.2cm] (angle.center) .. controls ++(-0.2,0.02) and ++(0.2,-0.0) .. ++(-0.3,0.4) node [left]{$\varphi$};
        \end{scope}
        % Detail bending
        \begin{scope}[shift={(-1.5,-4.5)}]
            \draw[ultra thick] (-30:2cm) arc (-30:30:2cm) node[near end](temp_for_radius) {};
            \draw[loosely dashed, thin, gray] ($ (210:2cm) + (3.95,0) $) arc (210:150:2cm) node [midway](contact_old) {} ;
            \draw[ultra thick] ($ (210:2cm) + (3.95,-0.5) $) arc (210:150:2cm) node[midway](contact_new) {};
            % Dimensioning
            \draw[Stealth-] (temp_for_radius.center) -- ($ (temp_for_radius.center)!.5!(0,0) $) node[midway, above left] {$R$};
            \draw[Stealth-Stealth] ([xshift=0.15cm]contact_old.center) -- ([xshift=0.15cm]contact_new.center) node[midway, right] {$\Delta{}d$};
        \end{scope}
    \end{tikzpicture}%
\end{document}


==> figures/analytical_model_shear.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\begin{document}
    \begin{tikzpicture}[scale=1, every node/.style={scale=1}]
        \def\gap{0.03}
        \def\radius{0.5}
        \def\nx{3}
        \def\ny{5}
        \pgfmathsetmacro\l{2*\radius*\ny-\gap*(\ny-1)} % rectangle height
        \pgfmathsetmacro\b{2*\radius*\nx-\gap*(\nx-1)}
        % Box for figure size
        \node[draw, draw opacity=0, rectangle, minimum width=3.5cm, minimum height=9.2cm] at (1.65,1.0) {};
        % shear deformation
        \begin{scope}%[shift={(6,0)}]
            % disp of 0.4
            \def\shear{0.4}
            \coordinate (bottomleft) at (0,0);
            \coordinate (topleft) at ($ (0+\shear,\l) $);
            \coordinate (topright) at ($ (\b+\shear,\l) $);
            \coordinate (bottomright) at ($ (\b,0) $);
            \draw[ultra thick] (bottomleft) -- (topleft) -- (topright) -- (bottomright) -- cycle;
            % Particles
            \def\dx{0.075}
            \pgfmathsetmacro\dx{(\shear/\l*(2*\radius-\gap)}
            \foreach \discardi [count=\i from 0] in {1,...,\nx}
                \foreach \discardj [count=\j from 0] in {1,...,\ny}
                {
                    \draw[ultra thick] ($ (\radius+\shear/\l*\radius,\radius)+{2*\radius-\gap}*(\i,\j) +\dx*(\j,0)$) circle (\radius);
                }
            % Coordinate system
            \draw[->, thin, gray] ({\b*0.5+2*\dx},{\l*0.5}) -- ++(1,0) node[very near end, above] {$x$};
            \draw[->, thin, gray] ({\b*0.5+2*\dx},{\l*0.5}) -- ++(0,1) node[very near end, left] {$y$};
            % Dimensioning
            \draw[loosely dashed, thin, gray] (bottomleft) -- ++(90:\l);
            \draw[thin, gray] (0,0.8*\l) arc[start angle = 90, end angle=85, radius=0.8*\l] node[midway, below] {$\varphi$};
        \end{scope}
        % Detail shear
        \begin{scope}[shift={(1.5,-4)}]
            \draw[ultra thick] (120:2cm) arc (120:60:2cm) node[near start](temp_for_radius) {};
            \draw[loosely dashed, thin, gray] ($ (240:2cm) + (0,3.95) $) arc (240:300:2cm) node [midway](contact_old) {} ;
            \draw[ultra thick] ($ (240:2cm) + (0.5,3.95) $) arc (240:300:2cm) node[midway](contact_new) {};
            % Dimensioning
            \draw[Stealth-] (temp_for_radius.center) -- ($ (temp_for_radius.center)!.5!(0,0) $) node[midway, below left] {$R$};
            \draw[Stealth-Stealth] ([yshift=0.15cm]contact_old.center) -- ([yshift=0.15cm]contact_new.center) node[midway, above] {$\Delta{}d$};
        \end{scope}
    \end{tikzpicture}%
\end{document}


==> figures/analytical_model_undeformed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}
\begin{document}
    \begin{tikzpicture}[scale=1, every node/.style={scale=1}]
        \def\gap{0.03}
        \def\radius{0.5}
        \def\nx{3}
        \def\ny{5}
        \pgfmathsetmacro\l{2*\radius*\ny-\gap*(\ny-1)} % rectangle height
        \pgfmathsetmacro\b{2*\radius*\nx-\gap*(\nx-1)}
        % undeformed configuration
        \begin{scope}
            \node[draw, ultra thick, rectangle, minimum width={\b cm}, minimum height={\l cm}](default_rect) at ({\b*0.5},{\l*0.5}) {};
            \foreach \discardi [count=\i from 0] in {1,...,\nx}
                \foreach \discardj [count=\j from 0] in {1,...,\ny}
                {
                    \draw[ultra thick] ($ (\radius,\radius)+{2*\radius-\gap}*(\i,\j)$) circle (\radius);
                }
            % Coordinate system
            \draw[->, thin, gray] ({\b*0.5},{\l*0.5}) -- ++(1,0) node[very near end, above] {$x$};
            \draw[->, thin, gray] ({\b*0.5},{\l*0.5}) -- ++(0,1) node[very near end, left] {$y$};
            % Dimensioning
            \draw[-Stealth, thin, gray] (\radius,\radius) -- node[midway,anchor=south]{$R$} ++(210:\radius cm);
            \draw[Stealth-Stealth, thin, gray] ([yshift=0.1cm]default_rect.north west) -- ([yshift=0.1cm]default_rect.north east) node[midway, above, xshift=-0.3cm]{$b$};
            \draw[Stealth-Stealth, thin, gray] ([xshift=-0.1cm]default_rect.north west) -- ([xshift=-0.1cm]default_rect.south west) node[midway, left, yshift=-0.3cm]{$l$};
            % Forces
            \draw[{Latex}-, ultra thick] ([xshift=-0.2cm]default_rect.west) -- ++(-0.8,0) node[midway,anchor=south]{$\mathbf{F}_{N,x}$};
            \draw[{Latex}-, ultra thick] ([xshift=0.2cm]default_rect.east) -- ++(0.8,0) node[midway,anchor=south]{$\mathbf{F}_{N,x}$};
            \draw[{Latex}-, ultra thick] ([yshift=0.2cm]default_rect.north) -- ++(0,0.8) node[midway,anchor=west]{$\mathbf{F}_{N,y}$};
            \draw[{Latex}-, ultra thick] ([yshift=-0.2cm]default_rect.south) -- ++(0,-0.8) node[midway,anchor=west]{$\mathbf{F}_{N,y}$};
            % Add whitespace
            \node at (0,-3.5) {};
        \end{scope}
    \end{tikzpicture}%
\end{document}

